LOTUS: A (non-)LTE Optimization Tool for Uniform derivation of Stellar atmospheric parameters

Precise fundamental atmospheric stellar parameters and abundance determination of individual elements in stars are important for all stellar population studies. Non-Local Thermodynamic Equilibrium (Non-LTE; hereafter NLTE) models are often important for such high precision, however, can be computationally complex and expensive, which renders the models less utilized in spectroscopic analyses. To alleviate the computational burden of such models, we developed a robust 1D, LTE and NLTE fundamental atmospheric stellar parameter derivation tool, $\texttt{LOTUS}$, to determine the effective temperature $T_{\mathrm{eff}}$, surface gravity $\log g$, metallicity $\mbox{[Fe/H]}$ and microturbulent velocity $v_{\mathrm{mic}}$ for FGK type stars, from equivalent width (EW) measurements of Fe I and Fe II lines. We utilize a generalized curve of growth method to take into account the EW dependencies of each Fe I and Fe II line on the corresponding atmospheric stellar parameters. A global differential evolution optimization algorithm is then used to derive the optimized fundamental parameters. Additionally, $\texttt{LOTUS}$ can determine precise uncertainties for each stellar parameter using a Markov Chain Monte Carlo (MCMC) algorithm. We test and apply $\texttt{LOTUS}$ on a sample of benchmark stars, as well as stars with available asteroseismic surface gravities from the K2 survey, and metal-poor stars from $R$-process Alliance (RPA) survey. We find very good agreement between our NLTE-derived parameters in $\texttt{LOTUS}$ to non-spectroscopic values within $T_{\mathrm{eff}}=\pm 30$ K and $\log g=\pm 0.10$ dex for benchmark stars. We provide open access of our code, as well as of the interpolated pre-computed NLTE EW grids available on Github, and documentation with working examples on Readthedocs.

==> (inline-0) <==
\begin{deluxetable}{c c c c}
\twocolumngrid
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{\fei\ and \feii\ linelist selected for \texttt{LOTUS} (see Section\, \ref{sec:linelist} for details) }
\tablehead{\colhead{Species} & \colhead{$\lambda$($\AA$)}  & \colhead{E$_{low}$(ev)} & loggf \label{tab:linelist}}
\startdata
\fei    & 3440.61 & 0.00  & $-$0.67  \\
\fei    & 3440.99 & 0.05 & $-$0.96  \\
\fei    & 3447.28 & 2.20  & $-$1.02  \\
\fei    & 3450.33 & 2.22 & $-$0.90   \\
\fei    & 3451.91 & 2.22 & $-$1.00   \\
\fei    & 3476.70  & 0.12 & $-$1.51  \\
\fei    & 3490.57 & 0.05 & $-$1.10   \\
\fei    & 3497.84 & 0.11 & $-$1.55  \\
\fei    & 3540.12 & 2.87 & $-$0.71  \\
\fei    & 3565.38 & 0.96 & $-$0.13  \\
\fei    & 3608.86 & 1.01 & $-$0.10   \\
\fei    & 3618.77 & 0.99 & $-$0.00   \\
\fei    & 3647.84 & 0.92 & $-$0.19  \\
\fei    & 3689.46 & 2.94 & $-$0.17  \\
\fei    & 3719.93 & 0.00  & $-$0.43  \\
\fei    & 3727.62 & 0.96 & $-$0.63  \\
\fei    & 3742.62 & 2.94 & $-$0.81  \\
\fei    & 3758.23 & 0.96 & $-$0.03  \\
\fei    & 3763.79 & 0.99 & $-$0.24  \\
\fei    & 3765.54 & 3.24 & 0.48   \\
\fei    & 3786.68 & 1.01 & $-$2.22  \\
\fei    & 3787.88 & 1.01 & $-$0.86  \\
\fei    & 3805.34 & 3.30  & 0.31   \\
\fei    & 3808.73 & 2.56 & $-$1.17  \\
\fei    & 3815.84 & 1.48 & 0.23   \\
\fei    & 3820.43 & 0.86 & 0.12   \\
\fei    & 3825.88 & 0.91 & $-$0.04  \\
\fei    & 3827.82 & 1.56 & 0.06   \\
\fei    & 3840.44 & 0.99 & $-$0.51  \\
\fei    & 3841.05 & 1.61 & $-$0.04  \\
\fei    & 3849.97 & 1.01 & $-$0.87  \\
\fei    & 3856.37 & 0.05 & $-$1.29  \\
\fei    & 3865.52 & 1.01 & $-$0.98  \\
\fei    & 3878.02 & 0.96 & $-$0.91  \\
\fei    & 3895.66 & 0.11 & $-$1.67  \\
\fei    & 3899.71 & 0.09 & $-$1.53  \\
\fei    & 3902.95 & 1.56 & $-$0.47  \\
\fei    & 3920.26 & 0.12 & $-$1.75  \\
\fei    & 3922.91 & 0.05 & $-$1.65  \\
\fei    & 3949.95 & 2.18 & $-$1.25  \\
\fei    & 3977.74 & 2.20  & $-$1.12  \\
\fei    & 4005.24 & 1.56 & $-$0.61  \\
\fei    & 4045.81 & 1.49 & 0.28   \\
\fei    & 4058.22 & 3.21 & $-$1.18  \\
\fei    & 4063.59 & 1.56 & 0.06   \\
\fei    & 4067.98 & 3.21 & $-$0.53  \\
\fei    & 4070.77 & 3.24 & $-$0.87  \\
\fei    & 4071.74 & 1.61 & $-$0.02  \\
\fei    & 4114.44 & 2.83 & $-$1.30   \\
\fei    & 4132.06 & 1.61 & $-$0.68  \\
\fei    & 4134.68 & 2.83 & $-$0.65  \\
\fei    & 4143.87 & 1.56 & $-$0.51  \\
\fei    & 4147.67 & 1.49 & $-$2.10   \\
\fei    & 4150.25 & 3.43 & $-$1.19  \\
\fei    & 4154.50  & 2.83 & $-$0.69  \\
\fei    & 4156.80  & 2.83 & $-$0.81  \\
\fei    & 4157.78 & 3.42 & $-$0.40   \\
\fei    & 4158.79 & 3.43 & $-$0.70   \\
\fei    & 4174.91 & 0.91 & $-$2.97  \\
\fei    & 4175.64 & 2.85 & $-$0.83  \\
\fei    & 4181.76 & 2.83 & $-$0.37  \\
\fei    & 4182.38 & 3.02 & $-$1.18  \\
\fei    & 4184.89 & 2.83 & $-$0.87  \\
\fei    & 4187.04 & 2.45 & $-$0.56  \\
\fei    & 4187.80  & 2.42 & $-$0.55  \\
\fei    & 4191.43 & 2.47 & $-$0.67  \\
\fei    & 4195.33 & 3.33 & $-$0.49  \\
\fei    & 4199.10  & 3.05 & 0.16   \\
\fei    & 4202.03 & 1.49 & $-$0.71  \\
\fei    & 4216.18 & 0.00  & $-$3.36  \\
\fei    & 4217.55 & 3.43 & $-$0.48  \\
\fei    & 4222.21 & 2.45 & $-$0.97  \\
\fei    & 4227.43 & 3.33 & 0.27   \\
\fei    & 4233.60  & 2.48 & $-$0.60   \\
\fei    & 4238.81 & 3.40  & $-$0.23  \\
\fei    & 4250.12 & 2.47 & $-$0.41  \\
\fei    & 4250.79 & 1.56 & $-$0.71  \\
\fei    & 4260.47 & 2.40  & 0.08   \\
\fei    & 4271.15 & 2.45 & $-$0.35  \\
\fei    & 4271.76 & 1.49 & $-$0.16  \\
\fei    & 4282.40  & 2.18 & $-$0.78  \\
\fei    & 4325.76 & 1.61 & 0.01   \\
\fei    & 4352.73 & 2.22 & $-$1.29  \\
\fei    & 4375.93 & 0.00  & $-$3.03  \\
\fei    & 4388.41 & 3.60  & $-$0.68  \\
\fei    & 4404.75 & 1.56 & $-$0.14  \\
\fei    & 4415.12 & 1.61 & $-$0.62  \\
\fei    & 4427.31 & 0.05 & $-$3.04  \\
\fei    & 4430.61 & 2.22 & $-$1.66  \\
\fei    & 4432.57 & 3.57 & $-$1.58  \\
\fei    & 4442.34 & 2.20  & $-$1.25  \\
\fei    & 4443.19 & 2.86 & $-$1.04  \\
\fei    & 4447.72 & 2.22 & $-$1.36  \\
\fei    & 4461.65 & 0.09 & $-$3.21  \\
\fei    & 4466.55 & 2.83 & $-$0.60   \\
\fei    & 4484.22 & 3.60  & $-$0.64  \\
\fei    & 4489.74 & 0.12 & $-$3.97  \\
\fei    & 4494.56 & 2.20  & $-$1.14  \\
\fei    & 4514.18 & 3.05 & $-$1.96  \\
\fei    & 4531.15 & 1.48 & $-$2.16  \\
\fei    & 4547.85 & 3.55 & $-$0.82  \\
\fei    & 4574.22 & 3.21 & $-$2.35  \\
\fei    & 4592.65 & 1.56 & $-$2.45  \\
\fei    & 4595.36 & 3.30  & $-$1.76  \\
\fei    & 4602.00  & 1.61 & $-$3.15  \\
\fei    & 4602.94 & 1.49 & $-$2.22  \\
\fei    & 4607.65 & 3.27 & $-$1.33  \\
\fei    & 4619.29 & 3.60  & $-$1.06  \\
\fei    & 4630.12 & 2.28 & $-$2.58  \\
\fei    & 4637.50  & 3.28 & $-$1.29  \\
\fei    & 4643.46 & 3.65 & $-$1.15  \\
\fei    & 4647.43 & 2.95 & $-$1.35  \\
\fei    & 4661.97 & 2.99 & $-$2.50   \\
\fei    & 4668.13 & 3.27 & $-$1.08  \\
\fei    & 4704.95 & 3.69 & $-$1.32  \\
\fei    & 4733.59 & 1.49 & $-$2.99  \\
\fei    & 4736.77 & 3.21 & $-$0.67  \\
\fei    & 4786.81 & 3.02 & $-$1.61  \\
\fei    & 4787.83 & 3.00  & $-$2.62  \\
\fei    & 4788.76 & 3.24 & $-$1.763 \\
\fei    & 4789.65 & 3.55 & $-$0.96  \\
\fei    & 4793.96 & 3.05 & $-$3.43  \\
\fei    & 4794.35 & 2.42 & $-$3.95  \\
\fei    & 4800.65 & 4.14 & $-$1.03  \\
\fei    & 4802.88 & 3.64 & $-$1.51 \\
\fei    & 4807.71 & 3.37 & $-$2.15  \\
\fei    & 4808.15 & 3.25 & $-$2.69  \\
\fei    & 4869.46 & 3.55 & $-$2.42  \\
\fei    & 4871.32 & 2.87 & $-$0.34  \\
\fei    & 4872.14 & 2.88 & $-$0.57  \\
\fei    & 4873.75 & 3.30  & $-$2.96  \\
\fei    & 4875.88 & 3.33 & $-$1.90   \\
\fei    & 4877.60  & 3.00  & $-$3.05  \\
\fei    & 4882.14 & 3.42 & $-$1.48  \\
\fei    & 4885.43 & 3.88 & $-$0.97  \\
\fei    & 4890.76 & 2.88 & $-$0.38  \\
\fei    & 4891.49 & 2.85 & $-$0.11  \\
\fei    & 4896.44 & 3.88 & $-$1.89  \\
\fei    & 4903.31 & 2.88 & $-$0.89  \\
\fei    & 4905.13 & 3.93 & $-$1.73  \\
\fei    & 4907.73 & 3.43 & $-$1.70   \\
\fei    & 4910.02 & 3.40  & $-$1.28  \\
\fei    & 4911.78 & 3.93 & $-$1.75  \\
\fei    & 4918.99 & 2.86 & $-$0.34  \\
\fei    & 4920.50 & 2.83 & 0.07   \\
\fei    & 4924.77 & 2.28 & $-$2.11  \\
\fei    & 4938.81 & 2.88 & $-$1.08  \\
\fei    & 4939.69 & 0.86 & $-$3.34  \\
\fei    & 4946.39 & 3.37 & $-$1.11  \\
\fei    & 4950.11 & 3.42 & $-$1.49  \\
\fei    & 4962.57 & 4.18 & $-$1.18 \\
\fei    & 4966.09 & 3.33 & $-$0.79  \\
\fei    & 4969.92 & 4.22 & $-$0.71  \\
\fei    & 4985.55 & 2.87 & $-$1.33 \\
\fei    & 4992.79 & 4.26 & $-$2.35  \\
\fei    & 4994.13 & 0.92 & $-$3.08  \\
\fei    & 4999.11 & 4.19 & $-$1.64  \\
\fei    & 5001.86 & 3.88 & $-$0.01  \\
\fei    & 5002.79 & 3.40  & $-$1.46  \\
\fei    & 5005.71 & 3.88 & $-$0.12  \\
\fei    & 5006.12 & 2.83 & $-$0.61  \\
\fei    & 5012.69 & 4.28 & $-$1.69  \\
\fei    & 5014.94 & 3.94 & $-$0.18  \\
\fei    & 5022.24 & 3.98 & $-$0.33  \\
\fei    & 5023.19 & 4.28 & $-$1.50   \\
\fei    & 5028.13 & 3.57 & $-$1.02  \\
\fei    & 5039.25 & 3.37 & $-$1.52  \\
\fei    & 5044.21 & 2.85 & $-$2.02  \\
\fei    & 5048.44 & 3.96 & $-$1.00   \\
\fei    & 5049.82 & 2.28 & $-$1.35  \\
\fei    & 5051.63 & 0.92 & $-$2.80   \\
\fei    & 5054.64 & 3.64 & $-$1.92 \\
\fei    & 5058.50  & 3.64 & $-$2.83  \\
\fei    & 5060.08 & 0.00  & $-$5.43 \\
\fei    & 5068.77 & 2.94 & $-$1.04  \\
\fei    & 5079.22 & 2.20  & $-$2.07  \\
\fei    & 5079.74 & 0.99 & $-$3.22  \\
\fei    & 5083.34 & 0.96 & $-$2.96  \\
\fei    & 5088.15 & 4.15 & $-$1.68  \\
\fei    & 5107.45 & 0.99 & $-$3.09 \\
\fei    & 5107.64 & 1.56 & $-$2.36 \\
\fei    & 5109.65 & 4.30  & $-$0.98  \\
\fei    & 5115.78 & 3.57 & $-$2.64  \\
\fei    & 5123.72 & 1.01 & $-$3.07  \\
\fei    & 5127.36 & 0.92 & $-$3.31  \\
\fei    & 5131.47 & 2.22 & $-$2.52  \\
\fei    & 5133.69 & 4.18 & 0.36   \\
\fei    & 5141.74 & 2.42 & $-$2.24  \\
\fei    & 5150.84 & 0.99 & $-$3.04  \\
\fei    & 5151.91 & 1.01 & $-$3.32  \\
\fei    & 5166.28 & 0.00  & $-$4.20   \\
\fei    & 5171.60  & 1.49 & $-$1.79  \\
\fei    & 5191.45 & 3.04 & $-$0.55  \\
\fei    & 5192.34 & 3.00  & $-$0.42  \\
\fei    & 5194.94 & 1.56 & $-$2.09  \\
\fei    & 5197.94 & 4.30  & $-$1.54  \\
\fei    & 5198.71 & 2.22 & $-$2.13  \\
\fei    & 5202.34 & 2.18 & $-$1.84  \\
\fei    & 5215.18 & 3.27 & $-$0.86  \\
\fei    & 5216.27 & 1.61 & $-$2.15  \\
\fei    & 5217.39 & 3.21 & $-$1.07  \\
\fei    & 5223.18 & 3.63 & $-$1.78 \\
\fei    & 5225.53 & 0.11 & $-$4.79  \\
\fei    & 5228.38 & 4.22 & $-$1.19  \\
\fei    & 5232.94 & 2.94 & $-$0.06  \\
\fei    & 5242.49 & 3.63 & $-$0.97  \\
\fei    & 5243.78 & 4.26 & $-$1.05  \\
\fei    & 5247.05 & 0.09 & $-$4.95 \\
\fei    & 5250.21 & 0.12 & $-$4.93 \\
\fei    & 5250.65 & 2.20  & $-$2.18  \\
\fei    & 5253.02 & 2.28 & $-$3.84  \\
\fei    & 5253.46 & 3.28 & $-$1.58  \\
\fei    & 5262.88 & 3.25 & $-$2.56  \\
\fei    & 5263.31 & 3.27 & $-$0.87  \\
\fei    & 5266.56 & 3.00  & $-$0.39  \\
\fei    & 5281.79 & 3.04 & $-$0.83  \\
\fei    & 5283.62 & 3.24 & $-$0.52  \\
\fei    & 5285.13 & 4.43 & $-$1.66  \\
\fei    & 5288.52 & 3.69 & $-$1.49  \\
\fei    & 5293.96 & 4.14 & $-$1.77  \\
\fei    & 5294.55 & 3.64 & $-$2.76  \\
\fei    & 5295.31 & 4.42 & $-$1.59  \\
\fei    & 5300.40  & 4.59 & $-$1.65  \\
\fei    & 5302.30  & 3.28 & $-$0.74 \\
\fei    & 5307.36 & 1.61 & $-$2.99  \\
\fei    & 5321.11 & 4.43 & $-$1.09 \\
\fei    & 5322.04 & 2.28 & $-$2.80   \\
\fei    & 5324.18 & 3.21 & $-$0.11  \\
\fei    & 5332.90  & 1.56 & $-$2.78  \\
\fei    & 5339.93 & 3.27 & $-$0.63  \\
\fei    & 5341.02 & 1.61 & $-$1.95  \\
\fei    & 5364.87 & 4.45 & 0.23   \\
\fei    & 5365.40  & 3.57 & $-$1.02  \\
\fei    & 5367.47 & 4.42 & 0.44   \\
\fei    & 5369.96 & 4.37 & 0.54   \\
\fei    & 5371.49 & 0.96 & $-$1.64  \\
\fei    & 5373.71 & 4.47 & $-$0.71  \\
\fei    & 5379.57 & 3.69 & $-$1.42  \\
\fei    & 5383.37 & 4.31 & 0.65   \\
\fei    & 5386.33 & 4.15 & $-$1.67  \\
\fei    & 5389.48 & 4.42 & $-$0.41  \\
\fei    & 5395.22 & 4.45 & $-$2.07  \\
\fei    & 5397.13 & 0.92 & $-$1.99  \\
\fei    & 5398.28 & 4.45 & $-$0.63  \\
\fei    & 5405.77 & 0.99 & $-$1.85 \\
\fei    & 5410.91 & 4.47 & 0.4    \\
\fei    & 5412.78 & 4.43 & $-$1.72 \\
\fei    & 5415.20  & 4.39 & 0.64   \\
\fei    & 5417.03 & 4.42 & $-$1.58  \\
\fei    & 5424.07 & 4.32 & 0.52   \\
\fei    & 5429.70  & 0.96 & $-$1.88  \\
\fei    & 5434.52 & 1.01 & $-$2.12  \\
\fei    & 5436.59 & 2.28 & $-$2.96 \\
\fei    & 5441.34 & 4.31 & $-$1.63  \\
\fei    & 5445.04 & 4.39 & $-$0.02  \\
\fei    & 5461.55 & 4.45 & $-$1.8   \\
\fei    & 5464.28 & 4.14 & $-$1.40 \\
\fei    & 5466.40  & 4.37 & $-$0.63  \\
\fei    & 5470.09 & 4.45 & $-$1.71  \\
\fei    & 5473.90  & 4.15 & $-$0.72  \\
\fei    & 5483.10  & 4.15 & $-$1.39  \\
\fei    & 5487.15 & 4.42 & $-$1.43  \\
\fei    & 5491.83 & 4.19 & $-$2.19 \\
\fei    & 5493.50  & 4.10  & $-$1.48  \\
\fei    & 5494.46 & 4.08 & $-$1.99  \\
\fei    & 5497.52 & 1.01 & $-$2.85  \\
\fei    & 5501.47 & 0.96 & $-$3.05  \\
\fei    & 5506.78 & 0.99 & $-$2.80   \\
\fei    & 5522.45 & 4.21 & $-$1.45  \\
\fei    & 5525.54 & 4.23 & $-$1.08  \\
\fei    & 5536.58 & 2.83 & $-$3.71  \\
\fei    & 5539.28 & 3.64 & $-$2.56  \\
\fei    & 5543.94 & 4.22 & $-$1.04  \\
\fei    & 5546.51 & 4.37 & $-$1.21  \\
\fei    & 5552.69 & 4.95 & $-$1.89  \\
\fei    & 5554.90  & 4.55 & $-$0.27  \\
\fei    & 5560.21 & 4.43 & $-$1.09  \\
\fei    & 5563.60  & 4.19 & $-$0.75  \\
\fei    & 5569.62 & 3.42 & $-$0.52  \\
\fei    & 5576.09 & 3.43 & $-$0.90   \\
\fei    & 5586.76 & 3.37 & $-$0.11  \\
\fei    & 5587.57 & 4.14 & $-$1.75  \\
\fei    & 5618.63 & 4.21 & $-$1.25  \\
\fei    & 5619.60  & 4.39 & $-$1.60   \\
\fei    & 5624.02 & 4.39 & $-$1.38  \\
\fei    & 5624.54 & 3.42 & $-$0.76  \\
\fei    & 5633.95 & 4.99 & $-$0.23  \\
\fei    & 5635.82 & 4.26 & $-$1.79  \\
\fei    & 5636.70  & 3.64 & $-$2.51  \\
\fei    & 5638.26 & 4.22 & $-$0.72  \\
\fei    & 5641.43 & 4.26 & $-$1.08  \\
\fei    & 5649.99 & 5.10  & $-$0.82  \\
\fei    & 5651.47 & 4.47 & $-$1.90   \\
\fei    & 5652.32 & 4.26 & $-$1.85  \\
\fei    & 5653.87 & 4.39 & $-$1.54  \\
\fei    & 5655.18 & 5.06 & $-$0.60   \\
\fei    & 5661.35 & 4.28 & $-$1.76 \\
\fei    & 5662.52 & 4.18 & $-$0.41  \\
\fei    & 5667.52 & 4.18 & $-$1.58 \\
\fei    & 5679.02 & 4.65 & $-$0.82  \\
\fei    & 5686.53 & 4.55 & $-$0.45  \\
\fei    & 5691.50  & 4.30  & $-$1.45  \\
\fei    & 5696.09 & 4.55 & $-$1.72  \\
\fei    & 5698.02 & 3.64 & $-$2.58  \\
\fei    & 5701.54 & 2.56 & $-$2.22  \\
\fei    & 5705.46 & 4.30  & $-$1.35  \\
\fei    & 5731.76 & 4.26 & $-$1.20   \\
\fei    & 5732.30  & 4.99 & $-$1.46  \\
\fei    & 5741.85 & 4.26 & $-$1.67 \\
\fei    & 5742.96 & 4.18 & $-$2.41  \\
\fei    & 5753.12 & 4.26 & $-$0.62  \\
\fei    & 5760.34 & 3.64 & $-$2.39  \\
\fei    & 5775.08 & 4.22 & $-$1.08  \\
\fei    & 5778.45 & 2.59 & $-$3.43  \\
\fei    & 5784.66 & 3.40  & $-$2.55 \\
\fei    & 5816.37 & 4.55 & $-$0.60   \\
\fei    & 5835.10  & 4.26 & $-$2.27  \\
\fei    & 5837.70  & 4.29 & $-$2.24  \\
\fei    & 5838.37 & 3.94 & $-$2.24  \\
\fei    & 5849.68 & 3.69 & $-$2.89  \\
\fei    & 5853.15 & 1.49 & $-$5.18  \\
\fei    & 5855.08 & 4.61 & $-$1.48 \\
\fei    & 5858.78 & 4.22 & $-$2.16  \\
\fei    & 5883.82 & 3.96 & $-$1.26  \\
\fei    & 5902.47 & 4.59 & $-$1.71  \\
\fei    & 5905.67 & 4.65 & $-$0.69  \\
\fei    & 5916.25 & 2.45 & $-$2.99 \\
\fei    & 5927.79 & 4.65 & $-$0.99  \\
\fei    & 5929.68 & 4.55 & $-$1.31  \\
\fei    & 5930.18 & 4.65 & $-$0.23  \\
\fei    & 5934.65 & 3.93 & $-$1.07  \\
\fei    & 5940.99 & 4.18 & $-$2.05  \\
\fei    & 5956.69 & 0.86 & $-$4.60 \\
\fei    & 6003.01 & 3.88 & $-$1.10   \\
\fei    & 6008.56 & 3.88 & $-$0.98  \\
\fei    & 6012.21 & 2.22 & $-$4.04 \\
\fei    & 6024.06 & 4.55 & $-$0.12  \\
\fei    & 6027.05 & 4.08 & $-$1.09 \\
\fei    & 6056.00  & 4.73 & $-$0.32  \\
\fei    & 6065.48 & 2.61 & $-$1.53  \\
\fei    & 6079.01 & 4.65 & $-$1.02  \\
\fei    & 6082.71 & 2.22 & $-$3.58 \\
\fei    & 6093.64 & 4.61 & $-$1.40   \\
\fei    & 6094.37 & 4.65 & $-$1.84  \\
\fei    & 6096.66 & 3.98 & $-$1.83  \\
\fei    & 6120.25 & 0.91 & $-$5.97  \\
\fei    & 6127.91 & 4.14 & $-$1.40 \\
\fei    & 6136.61 & 2.45 & $-$1.40   \\
\fei    & 6136.99 & 2.20  & $-$2.95  \\
\fei    & 6137.69 & 2.59 & $-$1.40   \\
\fei    & 6151.62 & 2.18 & $-$3.30   \\
\fei    & 6165.36 & 4.14 & $-$1.47 \\
\fei    & 6173.33 & 2.22 & $-$2.88  \\
\fei    & 6187.99 & 3.94 & $-$1.62  \\
\fei    & 6191.56 & 2.43 & $-$1.42  \\
\fei    & 6200.31 & 2.61 & $-$2.43 \\
\fei    & 6213.43 & 2.22 & $-$2.48  \\
\fei    & 6219.28 & 2.20  & $-$2.43  \\
\fei    & 6226.73 & 3.88 & $-$2.12  \\
\fei    & 6229.23 & 2.85 & $-$2.81 \\
\fei    & 6230.72 & 2.56 & $-$1.28  \\
\fei    & 6232.64 & 3.65 & $-$1.24  \\
\fei    & 6240.65 & 2.22 & $-$3.17  \\
\fei    & 6246.32 & 3.60  & $-$0.77  \\
\fei    & 6252.56 & 2.40  & $-$1.69  \\
\fei    & 6265.13 & 2.18 & $-$2.55  \\
\fei    & 6270.22 & 2.86 & $-$2.47  \\
\fei    & 6271.28 & 3.33 & $-$2.70 \\
\fei    & 6297.79 & 2.22 & $-$2.74  \\
\fei    & 6301.50  & 3.65 & $-$0.71  \\
\fei    & 6315.81 & 4.08 & $-$1.63  \\
\fei    & 6322.69 & 2.59 & $-$2.43  \\
\fei    & 6330.85 & 4.73 & $-$1.64  \\
\fei    & 6335.33 & 2.20  & $-$2.18 \\
\fei    & 6336.82 & 3.69 & $-$0.85  \\
\fei    & 6338.88 & 4.80  & $-$0.96  \\
\fei    & 6344.15 & 2.43 & $-$2.92  \\
\fei    & 6355.03 & 2.84 & $-$2.29  \\
\fei    & 6364.36 & 4.80  & $-$1.33  \\
\fei    & 6380.74 & 4.19 & $-$1.38 \\
\fei    & 6393.60  & 2.43 & $-$1.58  \\
\fei    & 6400.32 & 0.91 & $-$4.32 \\
\fei    & 6408.02 & 3.69 & $-$0.99  \\
\fei    & 6411.65 & 3.65 & $-$0.59  \\
\fei    & 6421.35 & 2.28 & $-$2.03  \\
\fei    & 6430.85 & 2.18 & $-$2.01  \\
\fei    & 6475.62 & 2.56 & $-$2.94 \\
\fei    & 6481.87 & 2.28 & $-$2.98  \\
\fei    & 6494.98 & 2.40  & $-$1.27  \\
\fei    & 6496.47 & 4.80  & $-$0.53  \\
\fei    & 6498.94 & 0.96 & $-$4.69 \\
\fei    & 6518.37 & 2.83 & $-$2.44 \\
\fei    & 6533.93 & 4.56 & $-$1.36  \\
\fei    & 6546.24 & 2.76 & $-$1.54 \\
\fei    & 6569.21 & 4.73 & $-$0.38  \\
\fei    & 6574.23 & 0.99 & $-$5.00 \\
\fei    & 6592.91 & 2.73 & $-$1.47  \\
\fei    & 6593.87 & 2.43 & $-$2.42  \\
\fei    & 6597.56 & 4.80  & $-$0.97  \\
\fei    & 6609.11 & 2.56 & $-$2.69  \\
\fei    & 6627.54 & 4.55 & $-$1.59  \\
\fei    & 6648.08 & 1.01 & $-$5.92 \\
\fei    & 6677.99 & 2.69 & $-$1.42  \\
\fei    & 6699.14 & 4.59 & $-$2.10 \\
\fei    & 6703.57 & 2.76 & $-$3.06  \\
\fei    & 6713.74 & 4.80  & $-$1.50   \\
\fei    & 6733.15 & 4.64 & $-$1.15  \\
\fei    & 6739.52 & 1.56 & $-$4.79 \\
\fei    & 6750.15 & 2.42 & $-$2.62  \\
\fei    & 6752.71 & 4.64 & $-$1.20   \\
\fei    & 6786.86 & 4.19 & $-$1.97  \\
\fei    & 6804.27 & 4.58 & $-$1.81 \\
\fei    & 6806.84 & 2.73 & $-$2.13  \\
\fei    & 6810.26 & 4.61 & $-$0.99 \\
\fei    & 6820.37 & 4.64 & $-$1.22  \\
\fei    & 6843.66 & 4.55 & $-$0.73  \\
\fei    & 6855.16 & 4.56 & $-$0.49  \\
\fei    & 6858.15 & 4.61 & $-$0.90   \\
\fei    & 6978.85 & 2.48 & $-$2.50   \\
\fei    & 7495.07 & 4.22 & $-$0.10   \\
\fei    & 7511.02 & 4.18 & 0.12   \\
\fei    & 7568.90  & 4.28 & $-$0.88  \\
\fei    & 8220.38 & 4.32 & 0.30    \\
\feii    & 4173.45 & 2.58 & $-$2.38  \\
\feii    & 4178.86 & 2.58 & $-$2.51  \\
\feii    & 4233.16 & 2.58 & $-$2.02  \\
\feii    & 4303.17 & 2.70  & $-$2.52  \\
\feii    & 4385.38 & 2.78 & $-$2.64  \\
\feii    & 4416.82 & 2.78 & $-$2.57  \\
\feii    & 4491.40  & 2.86 & $-$2.71  \\
\feii    & 4508.28 & 2.86 & $-$2.42  \\
\feii    & 4515.34 & 2.84 & $-$2.60   \\
\feii    & 4522.63 & 2.84 & $-$2.29  \\
\feii    & 4549.47 & 2.83 & $-$1.92  \\
\feii    & 4555.89 & 2.83 & $-$2.40   \\
\feii    & 4576.33 & 2.84 & $-$2.95  \\
\feii    & 4583.83 & 2.81 & $-$1.94  \\
\feii    & 4620.51 & 2.83 & $-$3.21  \\
\feii    & 4923.93 & 2.89 & $-$1.26  \\
\feii    & 4993.35 & 2.81 & $-$3.68 \\
\feii    & 5197.57 & 3.23 & $-$2.22  \\
\feii    & 5234.63 & 3.22 & $-$2.18  \\
\feii    & 5256.93 & 2.89 & $-$4.18 \\
\feii    & 5264.80  & 3.23 & $-$3.13  \\
\feii    & 5276.00  & 3.20  & $-$2.01  \\
\feii    & 5316.61 & 3.15 & $-$1.87  \\
\feii    & 5316.78 & 3.22 & $-$2.74  \\
\feii    & 5325.55 & 3.22 & $-$3.16  \\
\feii    & 5414.07 & 3.22 & $-$3.58  \\
\feii    & 5425.25 & 3.20  & $-$3.22  \\
\feii    & 5534.84 & 3.25 & $-$2.80 \\
\feii    & 5991.37 & 3.15 & $-$3.65 \\
\feii    & 6084.10  & 3.20  & $-$3.88 \\
\feii    & 6113.32 & 3.22 & $-$4.23  \\
\feii    & 6149.24 & 3.89 & $-$2.84 \\
\feii    & 6247.56 & 3.89 & $-$2.44 \\
\feii    & 6369.46 & 2.89 & $-$4.11  \\
\feii    & 6432.68 & 2.89 & $-$3.57  \\
\feii    & 6456.38 & 3.90  & $-$2.19
\enddata
\end{deluxetable}
\begin{deluxetable}{l c c c c c c c c c c c c c c c c}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\movetabledown=25mm
\tablecaption{\label{tab:stell_param} Derived Stellar Atmospheric Parameters of the Target Stars\label{tab:derived_parameters}}
\tablehead{
\\
& \multicolumn{6}{c}{LTE}   & & 
\multicolumn{6}{c}{NLTE} \\
\cline{2-8} \cline{10-16} 
\colhead{Star Name} & \colhead{\teff} & \colhead{\logg} & \colhead{[Fe/H]} & \colhead{\vt} & \colhead{N$_\mathrm{Fe_I}$} & \colhead{N$_\mathrm{\fei}$} & \colhead{$\chi_{\mathrm{Fe_I}}$cutoff} & & \colhead{\teff} & \colhead{\logg} & \colhead{[Fe/H]}  & \colhead{\vt}  & \colhead{N$_\mathrm{\fei}$} & \colhead{N$_\mathrm{\feii}$} & \colhead{$\chi_{\mathrm{\fei}}$cutoff}\\
 & \colhead{(K)} & \colhead{(cgs)} & \colhead{(dex)} & \colhead{(km s$^{-1}$)} & & & \colhead{(ev)} & & \colhead{(K)} & \colhead{(cgs)} & \colhead{(dex)}  & \colhead{(km s$^{-1}$)} & & & \colhead{(ev)} &
}
\startdata
HD122563          & 4528$\pm$42  & 0.66$\pm$0.12 & $-$2.98$\pm$0.03 & 1.84$\pm$0.03 & 72          & 20      & 2.7 &  & 4620$\pm$59  & 1.21$\pm$0.19 & $-$2.76$\pm$0.05 & 1.89$\pm$0.06 & 72          & 20      & 2.7 \\
HD140283          & 5689$\pm$59  & 3.29$\pm$0.17 & $-$2.72$\pm$0.04 & 2.09$\pm$0.14 & 96          & 15      & 2.0 &  & 5681$\pm$67  & 3.58$\pm$0.16 & $-$2.64$\pm$0.05 & 2.17$\pm$0.16 & 96          & 15      & 2.0 \\
Arcturus          & 4364$\pm$47  & 1.68$\pm$0.17 & $-$0.64$\pm$0.05 & 1.76$\pm$0.02 & 70          & 8       & 0.0 &  & 4306$\pm$41  & 1.61$\pm$0.15 & $-$0.63$\pm$0.04 & 1.79$\pm$0.02 & 70          & 8       & 0.0 \\
\hline
\multicolumn{16}{c}{GES Metal-Poor Stars \citep{Hawkins2016}} \\
\hline
HD102200          & 6167$\pm$52  & 3.98$\pm$0.09 & $-$1.26$\pm$0.02 & 0.62$\pm$0.09 & 33          & 4       & 2.5 &  & 6057$\pm$75  & 4.02$\pm$0.09 & $-$1.26$\pm$0.04 & 0.98$\pm$0.28 & 37          & 4       & 2.5 \\
HD106038          & 6108$\pm$51  & 4.05$\pm$0.07 & $-$1.42$\pm$0.02 & 0.59$\pm$0.07 & 35          & 5       & 2.5 &  & 6124$\pm$60  & 4.29$\pm$0.08 & $-$1.35$\pm$0.03 & 0.8$\pm$0.18  & 37          & 5       & 2.5 \\
HD175305          & 5113$\pm$84  & 2.51$\pm$0.25 & $-$1.47$\pm$0.05 & 1.61$\pm$0.2  & 45          & 6       & 2.5 &  & 5059$\pm$70  & 2.56$\pm$0.2  & $-$1.43$\pm$0.04 & 1.61$\pm$0.17 & 45          & 6       & 2.5 \\
HD201891          & 6036$\pm$86  & 4.23$\pm$0.15 & $-$1.04$\pm$0.04 & 0.63$\pm$0.09 & 44          & 5       & 2.5 &  & 6047$\pm$81  & 4.33$\pm$0.14 & $-$1.0$\pm$0.04  & 0.63$\pm$0.09 & 44          & 5       & 2.5 \\
HD298986          & 6182$\pm$64  & 3.99$\pm$0.1  & $-$1.42$\pm$0.03 & 0.61$\pm$0.08 & 37          & 5       & 2.5 &  & 6182$\pm$137 & 4.13$\pm$0.19 & $-$1.35$\pm$0.07 & 1.0$\pm$0.33  & 39          & 5       & 2.5 \\
\hline
\multicolumn{16}{c}{CHARA Interferometry Stars \citep{Karo2020, Karo2021a, Karo2021b}} \\
\hline
HD131156          & 5538$\pm$46  & 4.55$\pm$0.1  & $-$0.2$\pm$0.03  & 0.99$\pm$0.05 & 90          & 9       & 0.0 &  & 5501$\pm$47  & 4.53$\pm$0.1  & $-$0.2$\pm$0.03  & 1.04$\pm$0.05 & 90          & 9       & 0.0 \\
HD146233          & 5845$\pm$38  & 4.39$\pm$0.08 & 0.04$\pm$0.02  & 0.91$\pm$0.04 & 68          & 6       & 0.0 &  & 5788$\pm$39  & 4.37$\pm$0.08 & 0.04$\pm$0.03  & 0.96$\pm$0.04 & 68          & 6       & 0.0 \\
HD186408          & 5842$\pm$46  & 4.33$\pm$0.1  & 0.03$\pm$0.03  & 1.1$\pm$0.03  & 96          & 11      & 0.0 &  & 5783$\pm$49  & 4.31$\pm$0.09 & 0.03$\pm$0.03  & 1.15$\pm$0.04 & 96          & 11      & 0.0 \\
HD186427          & 5819$\pm$42  & 4.41$\pm$0.08 & 0.03$\pm$0.03  & 0.99$\pm$0.04 & 97          & 11      & 0.0 &  & 5771$\pm$45  & 4.41$\pm$0.09 & 0.03$\pm$0.03  & 1.05$\pm$0.04 & 97          & 11      & 0.0 \\
HD190360          & 5538$\pm$33  & 4.37$\pm$0.06 & 0.13$\pm$0.02  & 0.8$\pm$0.05  & 49          & 9       & 0.0 &  & 5485$\pm$40  & 4.34$\pm$0.08 & 0.13$\pm$0.03  & 0.85$\pm$0.05 & 49          & 9       & 0.0 \\
HD161797          & 5619$\pm$41  & 4.01$\pm$0.08 & 0.23$\pm$0.02  & 1.09$\pm$0.03 & 88          & 11      & 0.0 &  & 5536$\pm$30  & 3.99$\pm$0.06 & 0.3$\pm$0.02   & 0.93$\pm$0.03 & 85          & 11      & 0.0 \\
HD207978          & 6493$\pm$24  & 3.99$\pm$0.05 & $-$0.54$\pm$0.01 & 1.31$\pm$0.18 & 63          & 8       & 1.2 &  & 6407$\pm$41  & 3.96$\pm$0.14 & $-$0.61$\pm$0.03 & 1.63$\pm$0.16 & 62          & 9       & 1.2 \\
HD121370          & 6227$\pm$75  & 3.97$\pm$0.03 & 0.31$\pm$0.03  & 1.62$\pm$0.01 & $\dagger$ & $\dagger$ & 0.0 &  & 6120$\pm$64  & 3.91$\pm$0.06 & 0.3$\pm$0.02   & 1.62$\pm$0.04 & $\dagger$ & $\dagger$ & 0.0 \\
HD175955          & 4608$\pm$48  & 2.69$\pm$0.14 & 0.07$\pm$0.04  & 1.03$\pm$0.03 & 86          & 14      & 0.0 &  & 4555$\pm$47  & 2.66$\pm$0.15 & 0.1$\pm$0.03   & 1.04$\pm$0.03 & 86          & 14      & 0.0 \\
HD188512          & 5133$\pm$62  & 3.52$\pm$0.16 & $-$0.22$\pm$0.04 & 0.83$\pm$0.07 & 34          & 7       & 0.0 &  & 5074$\pm$64  & 3.5$\pm$0.17  & $-$0.22$\pm$0.04 & 0.92$\pm$0.07 & 34          & 7       & 0.0 \\
HD103095          & 5114$\pm$91  & 4.37$\pm$0.32 & $-$1.39$\pm$0.08 & 0.66$\pm$0.12 & 79          & 9       & 2.0 &  & 5215$\pm$95  & 4.66$\pm$0.21 & $-$1.31$\pm$0.05 & 0.75$\pm$0.18 & 82          & 9       & 2.0 \\
HD224930          & 5391$\pm$44  & 4.14$\pm$0.13 & $-$0.9$\pm$0.03  & 0.79$\pm$0.08 & 76          & 11      & 2.0 &  & 5474$\pm$70  & 4.34$\pm$0.2  & $-$0.82$\pm$0.04 & 0.7$\pm$0.12  & 81          & 11      & 2.0 \\
\hline 
\multicolumn{16}{c}{GES-K2 Stars \citep{Worley2020}} \\
\hline
22074607$-$1055493  & 4833$\pm$44  & 2.32$\pm$0.13 & $-$1.03$\pm$0.03 & 1.22$\pm$0.02 & 138         & 16      & 2.7 &  & 4778$\pm$42  & 2.33$\pm$0.13 & $-$0.99$\pm$0.03 & 1.23$\pm$0.02 & 138         & 16      & 2.7 \\
22172723$-$1633039  & 4597$\pm$28  & 2.1$\pm$0.1   & $-$0.82$\pm$0.02 & 1.32$\pm$0.01 & 136         & 15      & 2.5 &  & 4540$\pm$26  & 2.08$\pm$0.09 & $-$0.81$\pm$0.02 & 1.36$\pm$0.01 & 136         & 15      & 2.5 \\
22094505$-$1051031  & 4371$\pm$60  & 2.04$\pm$0.18 & $-$0.5$\pm$0.05  & 1.57$\pm$0.03 & 134         & 13      & 0.0 &  & 4299$\pm$46  & 1.95$\pm$0.15 & $-$0.49$\pm$0.05 & 1.6$\pm$0.04  & 133         & 13      & 0.0 \\
22075605$-$1535081  & 4740$\pm$23  & 3.01$\pm$0.07 & $-$0.01$\pm$0.01 & 1.17$\pm$0.01 & 151         & 17      & 0.0 &  & 4696$\pm$21  & 3.0$\pm$0.06  & 0.0$\pm$0.01   & 1.22$\pm$0.02 & 148         & 17      & 0.0 \\
22072959$-$1530438  & 4957$\pm$19  & 3.32$\pm$0.05 & $-$0.1$\pm$0.01  & 1.04$\pm$0.02 & 156         & 17      & 0.0 &  & 4892$\pm$18  & 3.27$\pm$0.05 & $-$0.1$\pm$0.01  & 1.09$\pm$0.02 & 156         & 17      & 0.0 \\
22391293$-$1502196  & 4840$\pm$20  & 3.08$\pm$0.06 & $-$0.07$\pm$0.01 & 1.21$\pm$0.01 & 146         & 16      & 0.0 &  & 4776$\pm$20  & 3.02$\pm$0.06 & $-$0.06$\pm$0.01 & 1.25$\pm$0.01 & 146         & 16      & 0.0 \\
22390396$-$1500420  & 4630$\pm$30  & 2.98$\pm$0.09 & $-$0.03$\pm$0.02 & 1.41$\pm$0.02 & 123         & 15      & 0.0 &  & 4586$\pm$28  & 2.95$\pm$0.09 & $-$0.01$\pm$0.02 & 1.42$\pm$0.02 & 123         & 15      & 0.0 \\
22035226$-$1457037  & 5015$\pm$15  & 3.31$\pm$0.04 & $-$0.31$\pm$0.01 & 1.03$\pm$0.01 & 167         & 15      & 0.0 &  & 4950$\pm$15  & 3.26$\pm$0.04 & $-$0.31$\pm$0.01 & 1.07$\pm$0.01 & 167         & 15      & 0.0 \\
22071748$-$1455524  & 4706$\pm$19  & 2.71$\pm$0.06 & $-$0.3$\pm$0.01  & 1.22$\pm$0.01 & 156         & 17      & 0.0 &  & 4646$\pm$19  & 2.68$\pm$0.07 & $-$0.29$\pm$0.01 & 1.27$\pm$0.01 & 151         & 17      & 0.0 \\
22033684$-$1449366  & 4834$\pm$19  & 2.59$\pm$0.06 & $-$0.38$\pm$0.01 & 1.35$\pm$0.01 & 154         & 17      & 0.0 &  & 4742$\pm$17  & 2.5$\pm$0.06  & $-$0.38$\pm$0.01 & 1.39$\pm$0.01 & 153         & 17      & 0.0 \\
22072768$-$1440392  & 4601$\pm$25  & 2.88$\pm$0.08 & 0.04$\pm$0.02  & 1.22$\pm$0.02 & 131         & 15      & 0.0 &  & 4558$\pm$25  & 2.86$\pm$0.07 & 0.06$\pm$0.02  & 1.21$\pm$0.02 & 132         & 15      & 0.0 \\
22254071$-$1431281  & 4893$\pm$28  & 2.6$\pm$0.1   & $-$0.34$\pm$0.02 & 1.56$\pm$0.01 & 125         & 11      & 0.0 &  & 4812$\pm$26  & 2.55$\pm$0.1  & $-$0.34$\pm$0.02 & 1.61$\pm$0.01 & 125         & 11      & 0.0 \\
22243423$-$1430033  & 4531$\pm$34  & 2.65$\pm$0.11 & 0.18$\pm$0.03  & 1.5$\pm$0.02  & 94          & 15      & 0.0 &  & 4497$\pm$33  & 2.65$\pm$0.11 & 0.21$\pm$0.03  & 1.5$\pm$0.02  & 94          & 15      & 0.0 \\
22235672$-$1428420  & 4755$\pm$17  & 2.85$\pm$0.06 & $-$0.22$\pm$0.01 & 1.22$\pm$0.01 & 148         & 15      & 0.0 &  & 4697$\pm$17  & 2.82$\pm$0.06 & $-$0.21$\pm$0.01 & 1.26$\pm$0.01 & 146         & 15      & 0.0 \\
22235003$-$1422417  & 4753$\pm$31  & 3.35$\pm$0.08 & 0.3$\pm$0.02   & 1.23$\pm$0.03 & 119         & 14      & 0.0 &  & 4720$\pm$31  & 3.32$\pm$0.07 & 0.31$\pm$0.02  & 1.25$\pm$0.03 & 119         & 14      & 0.0 \\
22175268$-$1344270  & 4773$\pm$18  & 2.57$\pm$0.07 & $-$0.36$\pm$0.01 & 1.45$\pm$0.01 & 153         & 17      & 0.0 &  & 4702$\pm$17  & 2.52$\pm$0.07 & $-$0.36$\pm$0.01 & 1.49$\pm$0.01 & 153         & 17      & 0.0 \\
22250508$-$1341415  & 4741$\pm$20  & 2.77$\pm$0.07 & $-$0.09$\pm$0.01 & 1.23$\pm$0.01 & 145         & 16      & 0.0 &  & 4662$\pm$19  & 2.69$\pm$0.06 & $-$0.08$\pm$0.01 & 1.25$\pm$0.01 & 145         & 16      & 0.0 \\
22174405$-$1338287  & 4792$\pm$17  & 2.81$\pm$0.06 & $-$0.34$\pm$0.01 & 1.21$\pm$0.01 & 165         & 13      & 0.0 &  & 4728$\pm$17  & 2.76$\pm$0.06 & $-$0.34$\pm$0.01 & 1.27$\pm$0.01 & 158         & 13      & 0.0 \\
22185037$-$1257588  & 4528$\pm$25  & 2.69$\pm$0.08 & $-$0.04$\pm$0.02 & 1.15$\pm$0.02 & 137         & 15      & 0.0 &  & 4491$\pm$25  & 2.68$\pm$0.08 & $-$0.02$\pm$0.02 & 1.16$\pm$0.02 & 136         & 15      & 0.0 \\
22204635$-$1245072  & 4804$\pm$23  & 3.35$\pm$0.06 & 0.19$\pm$0.01  & 1.02$\pm$0.02 & 143         & 14      & 0.0 &  & 4761$\pm$23  & 3.32$\pm$0.06 & 0.2$\pm$0.02   & 1.04$\pm$0.03 & 143         & 14      & 0.0 \\
22195215$-$1234594  & 4707$\pm$26  & 2.72$\pm$0.08 & $-$0.08$\pm$0.02 & 1.3$\pm$0.01  & 132         & 14      & 0.0 &  & 4653$\pm$24  & 2.7$\pm$0.08  & $-$0.06$\pm$0.01 & 1.32$\pm$0.01 & 132         & 14      & 0.0 \\
21563608$-$1202424  & 4792$\pm$19  & 3.13$\pm$0.06 & $-$0.28$\pm$0.01 & 1.07$\pm$0.02 & 161         & 13      & 0.0 &  & 4738$\pm$19  & 3.08$\pm$0.06 & $-$0.27$\pm$0.01 & 1.11$\pm$0.02 & 161         & 13      & 0.0 \\
21590887$-$1159078  & 4678$\pm$26  & 2.71$\pm$0.08 & $-$0.0$\pm$0.02  & 1.31$\pm$0.01 & 130         & 14      & 0.0 &  & 4623$\pm$25  & 2.68$\pm$0.08 & 0.02$\pm$0.02  & 1.32$\pm$0.01 & 130         & 14      & 0.0 \\
22015504$-$1153022  & 4743$\pm$19  & 2.82$\pm$0.06 & $-$0.25$\pm$0.01 & 1.29$\pm$0.01 & 155         & 16      & 0.0 &  & 4699$\pm$19  & 2.83$\pm$0.06 & $-$0.23$\pm$0.01 & 1.33$\pm$0.01 & 150         & 16      & 0.0 \\
22013369$-$1141245  & 4636$\pm$18  & 2.47$\pm$0.06 & $-$0.43$\pm$0.01 & 1.31$\pm$0.01 & 152         & 16      & 0.0 &  & 4575$\pm$16  & 2.43$\pm$0.06 & $-$0.41$\pm$0.01 & 1.34$\pm$0.01 & 153         & 16      & 0.0 \\
22021848$-$1139147  & 4638$\pm$30  & 2.89$\pm$0.09 & 0.17$\pm$0.02  & 1.34$\pm$0.02 & 119         & 16      & 0.0 &  & 4597$\pm$28  & 2.87$\pm$0.09 & 0.19$\pm$0.02  & 1.35$\pm$0.02 & 119         & 16      & 0.0 \\
22104061$-$1125284  & 4603$\pm$27  & 2.79$\pm$0.08 & 0.04$\pm$0.02  & 1.29$\pm$0.02 & 123         & 15      & 0.0 &  & 4559$\pm$26  & 2.77$\pm$0.08 & 0.06$\pm$0.02  & 1.29$\pm$0.02 & 123         & 15      & 0.0 \\
22074730$-$1059405  & 4757$\pm$23  & 3.0$\pm$0.06  & 0.0$\pm$0.01   & 1.16$\pm$0.02 & 149         & 17      & 0.0 &  & 4712$\pm$21  & 3.0$\pm$0.06  & 0.01$\pm$0.01  & 1.22$\pm$0.02 & 146         & 17      & 0.0 \\
22114557$-$0957433  & 4885$\pm$18  & 3.34$\pm$0.05 & $-$0.16$\pm$0.01 & 1.03$\pm$0.02 & 153         & 16      & 0.0 &  & 4830$\pm$17  & 3.29$\pm$0.05 & $-$0.16$\pm$0.01 & 1.06$\pm$0.02 & 153         & 16      & 0.0 \\
22105372$-$0956597  & 4705$\pm$17  & 2.86$\pm$0.06 & $-$0.37$\pm$0.01 & 1.09$\pm$0.01 & 158         & 16      & 0.0 &  & 4642$\pm$16  & 2.8$\pm$0.06  & $-$0.37$\pm$0.01 & 1.17$\pm$0.01 & 148         & 16      & 0.0 \\
22083624$-$0948555  & 4816$\pm$33  & 3.01$\pm$0.1  & 0.42$\pm$0.02  & 1.34$\pm$0.02 & 106         & 12      & 0.0 &  & 4769$\pm$33  & 3.0$\pm$0.09  & 0.45$\pm$0.02  & 1.34$\pm$0.02 & 106         & 12      & 0.0 \\
22091180$-$0944335  & 4849$\pm$17  & 3.4$\pm$0.05  & $-$0.24$\pm$0.01 & 0.9$\pm$0.02  & 159         & 13      & 0.0 &  & 4803$\pm$16  & 3.37$\pm$0.05 & $-$0.23$\pm$0.01 & 0.93$\pm$0.02 & 159         & 13      & 0.0 \\
22102197$-$0923157  & 4931$\pm$17  & 2.67$\pm$0.06 & $-$0.2$\pm$0.01  & 1.32$\pm$0.01 & 143         & 15      & 0.0 &  & 4846$\pm$17  & 2.61$\pm$0.06 & $-$0.2$\pm$0.01  & 1.37$\pm$0.01 & 142         & 15      & 0.0 \\
22013945$-$0909229  & 4664$\pm$29  & 3.19$\pm$0.07 & 0.33$\pm$0.03  & 1.16$\pm$0.03 & 107         & 14      & 0.0 &  & 4634$\pm$29  & 3.17$\pm$0.07 & 0.34$\pm$0.03  & 1.17$\pm$0.03 & 107         & 14      & 0.0 \\
22052550$-$0854435  & 4845$\pm$17  & 2.56$\pm$0.06 & $-$0.32$\pm$0.01 & 1.49$\pm$0.01 & 156         & 13      & 0.0 &  & 4766$\pm$17  & 2.51$\pm$0.06 & $-$0.32$\pm$0.01 & 1.53$\pm$0.01 & 155         & 13      & 0.0 \\
22052114$-$0848002  & 4750$\pm$18  & 2.64$\pm$0.06 & $-$0.36$\pm$0.01 & 1.22$\pm$0.01 & 158         & 15      & 0.0 &  & 4705$\pm$18  & 2.67$\pm$0.07 & $-$0.35$\pm$0.01 & 1.31$\pm$0.01 & 145         & 15      & 0.0 \\
22055148$-$0840028  & 4700$\pm$20  & 2.91$\pm$0.06 & $-$0.27$\pm$0.01 & 1.19$\pm$0.01 & 162         & 12      & 0.0 &  & 4646$\pm$19  & 2.88$\pm$0.06 & $-$0.27$\pm$0.01 & 1.24$\pm$0.01 & 158         & 12      & 0.0 \\
22062074$-$0809079  & 4694$\pm$25  & 2.91$\pm$0.07 & $-$0.01$\pm$0.02 & 1.23$\pm$0.02 & 136         & 14      & 0.0 &  & 4645$\pm$25  & 2.89$\pm$0.07 & 0.01$\pm$0.02  & 1.24$\pm$0.02 & 136         & 14      & 0.0 \\
22291753$-$0806290  & 4664$\pm$19  & 2.9$\pm$0.06  & $-$0.3$\pm$0.01  & 1.19$\pm$0.01 & 161         & 15      & 0.0 &  & 4615$\pm$17  & 2.87$\pm$0.06 & $-$0.29$\pm$0.01 & 1.23$\pm$0.01 & 158         & 15      & 0.0 \\
22122727$-$0719010  & 4428$\pm$27  & 2.46$\pm$0.1  & $-$0.15$\pm$0.03 & 1.36$\pm$0.01 & 139         & 15      & 0.0 &  & 4389$\pm$27  & 2.46$\pm$0.09 & $-$0.13$\pm$0.02 & 1.36$\pm$0.02 & 139         & 15      & 0.0 \\
22292970$-$0713347  & 4833$\pm$19  & 2.64$\pm$0.06 & $-$0.22$\pm$0.01 & 1.42$\pm$0.01 & 153         & 17      & 0.0 &  & 4757$\pm$17  & 2.59$\pm$0.06 & $-$0.21$\pm$0.01 & 1.46$\pm$0.01 & 153         & 17      & 0.0 \\
22130580$-$0658576  & 4594$\pm$27  & 2.78$\pm$0.09 & $-$0.03$\pm$0.02 & 1.37$\pm$0.01 & 132         & 14      & 0.0 &  & 4550$\pm$26  & 2.76$\pm$0.08 & $-$0.01$\pm$0.02 & 1.38$\pm$0.02 & 132         & 14      & 0.0 \\
22092886$-$0617515  & 4731$\pm$21  & 3.02$\pm$0.06 & $-$0.26$\pm$0.01 & 1.13$\pm$0.02 & 160         & 16      & 0.0 &  & 4693$\pm$22  & 3.02$\pm$0.06 & $-$0.24$\pm$0.01 & 1.17$\pm$0.02 & 154         & 16      & 0.0 \\
22153043$-$0617291  & 4942$\pm$16  & 2.5$\pm$0.06  & $-$0.51$\pm$0.01 & 1.4$\pm$0.01  & 163         & 17      & 0.0 &  & 4850$\pm$17  & 2.44$\pm$0.06 & $-$0.52$\pm$0.01 & 1.49$\pm$0.01 & 149         & 17      & 0.0 \\
22092416$-$0610474  & 4789$\pm$24  & 2.7$\pm$0.08  & $-$0.0$\pm$0.02  & 1.36$\pm$0.01 & 138         & 16      & 0.0 &  & 4726$\pm$24  & 2.67$\pm$0.08 & 0.03$\pm$0.01  & 1.38$\pm$0.01 & 139         & 16      & 0.0 \\
22085850$-$0608204  & 4839$\pm$20  & 2.64$\pm$0.07 & $-$0.32$\pm$0.01 & 1.36$\pm$0.01 & 148         & 9       & 0.0 &  & 4758$\pm$20  & 2.59$\pm$0.07 & $-$0.32$\pm$0.01 & 1.4$\pm$0.01  & 147         & 10      & 0.0 \\
22375413$-$0604257  & 4770$\pm$27  & 2.84$\pm$0.08 & 0.12$\pm$0.02  & 1.32$\pm$0.01 & 128         & 16      & 0.0 &  & 4712$\pm$26  & 2.81$\pm$0.08 & 0.13$\pm$0.02  & 1.36$\pm$0.01 & 129         & 16      & 0.0 \\
22354169$-$0543252  & 4735$\pm$22  & 3.0$\pm$0.06  & 0.1$\pm$0.01   & 1.1$\pm$0.02  & 136         & 15      & 0.0 &  & 4693$\pm$21  & 3.0$\pm$0.06  & 0.13$\pm$0.01  & 1.11$\pm$0.02 & 139         & 15      & 0.0 \\
22362945$-$0540124  & 4825$\pm$20  & 3.16$\pm$0.06 & $-$0.17$\pm$0.01 & 1.17$\pm$0.02 & 150         & 15      & 0.0 &  & 4769$\pm$19  & 3.12$\pm$0.06 & $-$0.17$\pm$0.01 & 1.21$\pm$0.02 & 150         & 15      & 0.0 \\
22342769$-$0522505  & 4645$\pm$22  & 2.94$\pm$0.07 & $-$0.1$\pm$0.01  & 1.19$\pm$0.02 & 153         & 15      & 0.0 &  & 4602$\pm$22  & 2.93$\pm$0.07 & $-$0.09$\pm$0.01 & 1.21$\pm$0.02 & 151         & 15      & 0.0 \\
22342069$-$0520353  & 4764$\pm$20  & 3.28$\pm$0.05 & 0.04$\pm$0.01  & 0.97$\pm$0.02 & 154         & 16      & 0.0 &  & 4720$\pm$19  & 3.24$\pm$0.05 & 0.05$\pm$0.01  & 0.99$\pm$0.02 & 154         & 16      & 0.0 \\
22344800$-$0516214  & 4842$\pm$23  & 3.25$\pm$0.06 & 0.11$\pm$0.01  & 1.17$\pm$0.02 & 136         & 17      & 0.0 &  & 4790$\pm$21  & 3.21$\pm$0.06 & 0.12$\pm$0.01  & 1.19$\pm$0.02 & 136         & 17      & 0.0 \\
\hline
\multicolumn{16}{c}{$R$-Process Alliance Stars \citep{Hansen2018}} \\
\hline
J03193531$-$3250433 & 6353$\pm$24  & 3.0$\pm$0.05  & $-$2.97$\pm$0.01 & 2.81$\pm$0.15 & 11          & 5       & 2.7 &  & 6345$\pm$201 & 3.75$\pm$0.05 & $-$2.77$\pm$0.1  & 2.8$\pm$0.15  & 11          & 5       & 2.7 \\
J02401075$-$1416290 & 6041$\pm$116 & 4.4$\pm$0.19  & $-$0.89$\pm$0.08 & 0.87$\pm$0.12 & 35          & 9       & 1.2 &  & 5991$\pm$107 & 4.34$\pm$0.18 & $-$0.85$\pm$0.08 & 0.74$\pm$0.13 & 35          & 9       & 1.2 \\
J00233067$-$1631428 & 5354$\pm$175 & 2.93$\pm$0.47 & $-$2.53$\pm$0.12 & 2.12$\pm$0.2  & 28          & 13      & 2.7 &  & 5297$\pm$24  & 3.0$\pm$0.05  & $-$2.45$\pm$0.03 & 1.7$\pm$0.17  & 28          & 13      & 2.7 \\
J01334657$-$2727374 & 5216$\pm$151 & 2.46$\pm$0.42 & $-$1.77$\pm$0.12 & 2.23$\pm$0.07 & 26          & 6       & 2.7 &  & 5221$\pm$147 & 2.65$\pm$0.35 & $-$1.66$\pm$0.11 & 2.18$\pm$0.09 & 26          & 6       & 2.7 \\
J00133067$-$1259594 & 4620$\pm$30  & 0.07$\pm$0.05 & $-$2.78$\pm$0.03 & 1.82$\pm$0.07 & 36          & 9       & 2.7 &  & 4517$\pm$21  & 0.11$\pm$0.09 & $-$2.73$\pm$0.03 & 1.8$\pm$0.06  & 36          & 9       & 2.7 \\
J19215077$-$4452545 & 4659$\pm$23  & 0.1$\pm$0.07  & $-$2.55$\pm$0.03 & 1.77$\pm$0.05 & 41          & 7       & 2.7 &  & 4561$\pm$32  & 0.13$\pm$0.11 & $-$2.46$\pm$0.05 & 1.76$\pm$0.06 & 41          & 6       & 2.7 \\
J23265258$-$0159248 & 4645$\pm$53  & 0.22$\pm$0.13 & $-$3.13$\pm$0.04 & 1.94$\pm$0.08 & 32          & 15      & 2.7 &  & 4598$\pm$27  & 0.31$\pm$0.1  & $-$3.0$\pm$0.03  & 1.88$\pm$0.09 & 32          & 15      & 2.7 \\
J00405260$-$5122491 & 5547$\pm$59  & 4.01$\pm$0.22 & $-$2.2$\pm$0.03  & 1.29$\pm$0.15 & 37          & 10      & 2.7 &  & 5495$\pm$75  & 3.93$\pm$0.23 & $-$2.2$\pm$0.04  & 1.17$\pm$0.14 & 37          & 10      & 2.7 \\
J15271353$-$2336177 & 6001$\pm$24  & 4.0$\pm$0.05  & $-$2.16$\pm$0.01 & 1.64$\pm$0.08 & 48          & 13      & 2.7 &  & 6001$\pm$24  & 4.0$\pm$0.05  & $-$2.11$\pm$0.02 & 1.82$\pm$0.13 & 48          & 13      & 2.7 \\
J01530024$-$3417360 & 5171$\pm$65  & 2.96$\pm$0.13 & $-$1.73$\pm$0.05 & 1.45$\pm$0.05 & 62          & 14      & 2.7 &  & 5116$\pm$93  & 2.96$\pm$0.18 & $-$1.71$\pm$0.08 & 1.4$\pm$0.05  & 62          & 14      & 2.7 \\
J16024498$-$1521016 & 5145$\pm$128 & 2.95$\pm$0.26 & $-$1.99$\pm$0.1  & 1.69$\pm$0.05 & 44          & 13      & 2.7 &  & 5085$\pm$157 & 2.93$\pm$0.35 & $-$1.99$\pm$0.14 & 1.69$\pm$0.05 & 44          & 13      & 2.7 \\
J20514971$-$6158008 & 5221$\pm$145 & 2.97$\pm$0.29 & $-$1.94$\pm$0.11 & 1.53$\pm$0.07 & 47          & 14      & 2.7 &  & 5187$\pm$134 & 3.01$\pm$0.29 & $-$1.9$\pm$0.11  & 1.48$\pm$0.07 & 47          & 14      & 2.7 \\
J16103106+1003055 & 5354$\pm$200 & 2.33$\pm$0.51 & $-$2.44$\pm$0.13 & 1.68$\pm$0.21 & 32          & 3       & 1.2 &  & 5411$\pm$118 & 2.83$\pm$0.29 & $-$2.26$\pm$0.13 & 1.5$\pm$0.09  & 32          & 3       & 1.2 \\
J16184302$-$0630558 & 5293$\pm$103 & 1.14$\pm$0.29 & $-$2.84$\pm$0.05 & 2.1$\pm$0.09  & 38          & 11      & 1.2 &  & 5339$\pm$114 & 2.1$\pm$0.39  & $-$2.54$\pm$0.08 & 2.39$\pm$0.35 & 36          & 11      & 1.2 \\
J21063474$-$4957500 & 5365$\pm$23  & 3.0$\pm$0.05  & $-$2.89$\pm$0.02 & 1.53$\pm$0.12 & 33          & 9       & 2.7 &  & 5254$\pm$24  & 2.99$\pm$0.05 & $-$2.88$\pm$0.02 & 1.26$\pm$0.09 & 33          & 9       & 2.7 \\
J00021668$-$2453494 & 5140$\pm$160 & 1.81$\pm$0.48 & $-$1.85$\pm$0.11 & 1.87$\pm$0.15 & 39          & 11      & 2.7 &  & 5185$\pm$145 & 2.24$\pm$0.39 & $-$1.71$\pm$0.09 & 2.03$\pm$0.15 & 40          & 11      & 2.7 \\
J02355867$-$6745520 & 4661$\pm$108 & 0.81$\pm$0.25 & $-$1.7$\pm$0.08  & 2.09$\pm$0.12 & 30          & 10      & 2.7 &  & 4565$\pm$96  & 0.77$\pm$0.21 & $-$1.66$\pm$0.07 & 2.14$\pm$0.08 & 31          & 10      & 2.7 \\
J13164824$-$2743351 & 4821$\pm$95  & 1.78$\pm$0.3  & $-$1.86$\pm$0.08 & 1.43$\pm$0.06 & 65          & 14      & 2.7 &  & 4806$\pm$91  & 1.96$\pm$0.27 & $-$1.79$\pm$0.08 & 1.48$\pm$0.06 & 66          & 14      & 2.7 \\
J14232679$-$2834200 & 4882$\pm$200 & 1.57$\pm$0.53 & $-$2.19$\pm$0.17 & 1.39$\pm$0.08 & 45          & 9       & 2.7 &  & 4902$\pm$180 & 1.87$\pm$0.49 & $-$2.08$\pm$0.15 & 1.43$\pm$0.07 & 46          & 9       & 2.7 \\
J14301385$-$2317388 & 4352$\pm$51  & 0.67$\pm$0.13 & $-$1.68$\pm$0.04 & 2.37$\pm$0.04 & 54          & 13      & 2.7 &  & 4298$\pm$39  & 0.65$\pm$0.11 & $-$1.64$\pm$0.03 & 2.43$\pm$0.03 & 54          & 13      & 2.7 \\
J15575183$-$0839549 & 4585$\pm$71  & 1.29$\pm$0.29 & $-$1.82$\pm$0.07 & 1.92$\pm$0.06 & 55          & 16      & 2.7 &  & 4564$\pm$72  & 1.42$\pm$0.28 & $-$1.74$\pm$0.07 & 1.96$\pm$0.04 & 56          & 16      & 2.7 \\
J16080681$-$3215592 & 4531$\pm$27  & 0.49$\pm$0.18 & $-$2.28$\pm$0.03 & 1.73$\pm$0.02 & 89          & 15      & 1.2 &  & 4460$\pm$26  & 0.63$\pm$0.14 & $-$2.25$\pm$0.03 & 1.81$\pm$0.02 & 89          & 15      & 1.2 \\
J17273886$-$5133298 & 5068$\pm$143 & 1.28$\pm$0.41 & $-$1.85$\pm$0.08 & 2.07$\pm$0.16 & 52          & 13      & 2.7 &  & 5159$\pm$113 & 1.87$\pm$0.32 & $-$1.67$\pm$0.06 & 2.28$\pm$0.13 & 52          & 13      & 2.7 \\
J17334285$-$5121550 & 4864$\pm$153 & 0.99$\pm$0.37 & $-$2.02$\pm$0.1  & 1.93$\pm$0.11 & 46          & 14      & 2.7 &  & 4891$\pm$167 & 1.22$\pm$0.44 & $-$1.88$\pm$0.12 & 2.04$\pm$0.1  & 47          & 14      & 2.7 \\
J18024226$-$4404426 & 4654$\pm$89  & 1.6$\pm$0.3   & $-$1.65$\pm$0.08 & 1.94$\pm$0.04 & 47          & 8       & 2.7 &  & 4625$\pm$88  & 1.7$\pm$0.29  & $-$1.57$\pm$0.08 & 1.97$\pm$0.05 & 48          & 8       & 2.7 \\
J19014952$-$4844359 & 4602$\pm$26  & 1.06$\pm$0.11 & $-$2.17$\pm$0.03 & 1.65$\pm$0.01 & 72          & 7       & 0.0 &  & 4549$\pm$27  & 1.14$\pm$0.11 & $-$2.12$\pm$0.03 & 1.73$\pm$0.01 & 73          & 7       & 0.0 \\
J19324858$-$5908019 & 4427$\pm$102 & 1.66$\pm$0.3  & $-$2.13$\pm$0.08 & 1.72$\pm$0.08 & 29          & 7       & 2.7 &  & 4411$\pm$96  & 1.77$\pm$0.29 & $-$2.09$\pm$0.08 & 1.75$\pm$0.09 & 29          & 7       & 2.7 \\
J20144608$-$5635300 & 4828$\pm$115 & 1.36$\pm$0.39 & $-$1.98$\pm$0.09 & 1.61$\pm$0.16 & 15          & 11      & 2.7 &  & 4773$\pm$130 & 1.53$\pm$0.41 & $-$1.95$\pm$0.1  & 1.84$\pm$0.15 & 16          & 11      & 2.7 \\
J22444701$-$5617540 & 4395$\pm$107 & 0.79$\pm$0.23 & $-$2.09$\pm$0.08 & 1.8$\pm$0.09  & 22          & 6       & 2.7 &  & 4326$\pm$102 & 0.79$\pm$0.23 & $-$2.09$\pm$0.08 & 1.95$\pm$0.08 & 22          & 6       & 2.7 \\
J22492756$-$2238289 & 4768$\pm$105 & 1.09$\pm$0.31 & $-$2.0$\pm$0.08  & 1.93$\pm$0.12 & 44          & 7       & 2.7 &  & 4782$\pm$102 & 1.38$\pm$0.29 & $-$1.89$\pm$0.09 & 2.11$\pm$0.1  & 44          & 7       & 2.7 \\
J22531984$-$2248555 & 4577$\pm$87  & 1.09$\pm$0.29 & $-$2.11$\pm$0.07 & 1.58$\pm$0.07 & 52          & 14      & 2.7 &  & 4578$\pm$82  & 1.31$\pm$0.27 & $-$2.03$\pm$0.07 & 1.66$\pm$0.07 & 53          & 14      & 2.7 \\
J23362202$-$5607498 & 4459$\pm$106 & 0.81$\pm$0.24 & $-$2.29$\pm$0.07 & 2.16$\pm$0.17 & 13          & 8       & 2.7 &  & 4495$\pm$109 & 0.9$\pm$0.27  & $-$2.23$\pm$0.08 & 2.4$\pm$0.18  & 14          & 8       & 2.7 \\
J00002259$-$1302275 & 4835$\pm$117 & 1.72$\pm$0.47 & $-$2.46$\pm$0.1  & 2.4$\pm$0.33  & 44          & 5       & 0.0 &  & 4739$\pm$99  & 2.03$\pm$0.57 & $-$2.52$\pm$0.09 & 2.52$\pm$0.3  & 43          & 5       & 0.0 \\
J00021222$-$2241388 & 5180$\pm$137 & 2.03$\pm$0.43 & $-$2.16$\pm$0.07 & 1.74$\pm$0.21 & 46          & 8       & 2.7 &  & 5164$\pm$113 & 2.34$\pm$0.37 & $-$2.05$\pm$0.05 & 1.78$\pm$0.27 & 46          & 8       & 2.7 \\
J00400685$-$4325183 & 4458$\pm$156 & 0.66$\pm$0.45 & $-$2.65$\pm$0.13 & 2.06$\pm$0.14 & 25          & 7       & 2.7 &  & 4422$\pm$133 & 0.65$\pm$0.43 & $-$2.55$\pm$0.13 & 2.04$\pm$0.14 & 25          & 8       & 2.7 \\
J00453930$-$7457294 & 4727$\pm$37  & 1.49$\pm$0.17 & $-$2.25$\pm$0.04 & 1.77$\pm$0.02 & 83          & 15      & 1.2 &  & 4684$\pm$35  & 1.65$\pm$0.16 & $-$2.2$\pm$0.04  & 1.76$\pm$0.02 & 83          & 15      & 1.2 \\
J01202234$-$5425582 & 5133$\pm$131 & 2.33$\pm$0.44 & $-$2.11$\pm$0.08 & 1.45$\pm$0.16 & 48          & 9       & 2.7 &  & 5123$\pm$118 & 2.59$\pm$0.41 & $-$2.01$\pm$0.08 & 1.39$\pm$0.19 & 48          & 9       & 2.7 \\
J01293113$-$1600454 & 4678$\pm$133 & 1.09$\pm$0.41 & $-$3.07$\pm$0.09 & 2.1$\pm$0.16  & 26          & 11      & 2.7 &  & 4800$\pm$134 & 1.76$\pm$0.35 & $-$2.84$\pm$0.11 & 2.18$\pm$0.15 & 26          & 11      & 2.7 \\
J01425422$-$5032488 & 5140$\pm$73  & 2.52$\pm$0.23 & $-$2.18$\pm$0.06 & 1.66$\pm$0.06 & 49          & 15      & 2.7 &  & 5132$\pm$84  & 2.74$\pm$0.27 & $-$2.08$\pm$0.06 & 1.6$\pm$0.11  & 49          & 15      & 2.7 \\
J01430726$-$6445174 & 4582$\pm$66  & 0.51$\pm$0.25 & $-$3.11$\pm$0.05 & 1.86$\pm$0.1  & 28          & 9       & 2.7 &  & 4563$\pm$76  & 0.9$\pm$0.27  & $-$2.95$\pm$0.07 & 1.79$\pm$0.07 & 29          & 9       & 2.7 \\
J01451951$-$2800583 & 4445$\pm$59  & 0.46$\pm$0.25 & $-$2.89$\pm$0.05 & 1.63$\pm$0.03 & 31          & 12      & 2.7 &  & 4396$\pm$61  & 0.51$\pm$0.23 & $-$2.8$\pm$0.06  & 1.61$\pm$0.03 & 31          & 12      & 2.7 \\
J01490794$-$4911429 & 4691$\pm$72  & 0.77$\pm$0.24 & $-$3.05$\pm$0.05 & 1.84$\pm$0.07 & 29          & 14      & 2.7 &  & 4845$\pm$81  & 1.61$\pm$0.22 & $-$2.79$\pm$0.07 & 1.98$\pm$0.08 & 29          & 14      & 2.7 \\
J02040793$-$3127556 & 4556$\pm$43  & 0.56$\pm$0.2  & $-$3.17$\pm$0.04 & 2.1$\pm$0.06  & 67          & 16      & 1.2 &  & 4603$\pm$55  & 1.15$\pm$0.19 & $-$3.01$\pm$0.07 & 2.24$\pm$0.07 & 66          & 16      & 1.2 \\
J02165716$-$7547064 & 4531$\pm$64  & 0.48$\pm$0.26 & $-$2.6$\pm$0.06  & 2.16$\pm$0.04 & 40          & 6       & 2.7 &  & 4537$\pm$65  & 0.7$\pm$0.24  & $-$2.44$\pm$0.06 & 2.15$\pm$0.03 & 40          & 11      & 2.7 \\
J02412152$-$1825376 & 4270$\pm$25  & 0.43$\pm$0.14 & $-$2.3$\pm$0.02  & 1.52$\pm$0.03 & 64          & 9       & 1.2 &  & 4239$\pm$24  & 0.45$\pm$0.12 & $-$2.31$\pm$0.02 & 1.71$\pm$0.02 & 63          & 10      & 1.2 \\
J02441479$-$5158241 & 5223$\pm$120 & 2.28$\pm$0.4  & $-$2.78$\pm$0.08 & 2.0$\pm$0.1   & 36          & 14      & 2.7 &  & 5201$\pm$79  & 2.7$\pm$0.26  & $-$2.64$\pm$0.06 & 1.94$\pm$0.12 & 36          & 14      & 2.7 \\
J02462013$-$1518419 & 5047$\pm$265 & 1.9$\pm$0.73  & $-$2.77$\pm$0.2  & 2.69$\pm$0.22 & 15          & 9       & 2.7 &  & 5043$\pm$180 & 2.31$\pm$0.47 & $-$2.61$\pm$0.13 & 2.62$\pm$0.24 & 15          & 9       & 2.7 \\
J02500719$-$5145148 & 4575$\pm$37  & 0.96$\pm$0.18 & $-$2.34$\pm$0.04 & 1.96$\pm$0.03 & 85          & 12      & 1.2 &  & 4527$\pm$38  & 1.11$\pm$0.16 & $-$2.29$\pm$0.04 & 2.01$\pm$0.03 & 85          & 12      & 1.2 \\
J03563703$-$5838281 & 4614$\pm$99  & 0.69$\pm$0.34 & $-$2.78$\pm$0.08 & 2.1$\pm$0.06  & 30          & 9       & 2.7 &  & 4713$\pm$110 & 1.36$\pm$0.33 & $-$2.55$\pm$0.1  & 2.07$\pm$0.06 & 30          & 9       & 2.7 \\
J04121388$-$1205050 & 4601$\pm$57  & 0.48$\pm$0.25 & $-$2.82$\pm$0.06 & 2.21$\pm$0.05 & 22          & 7       & 1.2 &  & 4515$\pm$48  & 0.57$\pm$0.18 & $-$2.78$\pm$0.06 & 2.33$\pm$0.05 & 22          & 7       & 1.2 \\
J14033542$-$3335257 & 5040$\pm$127 & 1.97$\pm$0.32 & $-$2.69$\pm$0.09 & 1.76$\pm$0.11 & 53          & 10      & 2.7 &  & 5116$\pm$102 & 2.48$\pm$0.28 & $-$2.49$\pm$0.08 & 1.7$\pm$0.15  & 53          & 10      & 2.7 \\
J14164084$-$2422000 & 4555$\pm$95  & 0.53$\pm$0.33 & $-$2.78$\pm$0.07 & 1.77$\pm$0.06 & 38          & 16      & 2.7 &  & 4475$\pm$115 & 0.64$\pm$0.36 & $-$2.7$\pm$0.1   & 1.77$\pm$0.05 & 38          & 16      & 2.7 \\
J14325334$-$4125494 & 4729$\pm$127 & 1.51$\pm$0.36 & $-$3.14$\pm$0.1  & 1.55$\pm$0.12 & 34          & 10      & 2.7 &  & 4791$\pm$113 & 1.95$\pm$0.31 & $-$2.99$\pm$0.1  & 1.62$\pm$0.11 & 34          & 10      & 2.7 \\
J14381119$-$2120085 & 4458$\pm$50  & 0.53$\pm$0.27 & $-$2.44$\pm$0.04 & 1.9$\pm$0.03  & 47          & 14      & 2.7 &  & 4368$\pm$57  & 0.61$\pm$0.25 & $-$2.41$\pm$0.05 & 1.91$\pm$0.03 & 48          & 13      & 2.7 \\
J15260106$-$0911388 & 4697$\pm$119 & 0.72$\pm$0.38 & $-$2.79$\pm$0.08 & 2.16$\pm$0.13 & 29          & 11      & 2.7 &  & 4784$\pm$128 & 1.37$\pm$0.36 & $-$2.55$\pm$0.11 & 2.13$\pm$0.13 & 29          & 11      & 2.7 \\
J15582962$-$1224344 & 5298$\pm$175 & 1.37$\pm$0.38 & $-$2.58$\pm$0.09 & 2.63$\pm$0.22 & 44          & 16      & 2.7 &  & 5222$\pm$119 & 2.09$\pm$0.29 & $-$2.39$\pm$0.09 & 2.73$\pm$0.21 & 44          & 16      & 2.7 \\
J16095117$-$0941174 & 4620$\pm$58  & 0.57$\pm$0.24 & $-$2.82$\pm$0.04 & 1.86$\pm$0.05 & 39          & 15      & 2.7 &  & 4767$\pm$70  & 1.39$\pm$0.18 & $-$2.55$\pm$0.06 & 1.91$\pm$0.05 & 39          & 15      & 2.7 \\
J17093199$-$6027271 & 4525$\pm$55  & 0.37$\pm$0.24 & $-$2.49$\pm$0.06 & 2.12$\pm$0.05 & 53          & 8       & 1.2 &  & 4448$\pm$50  & 0.4$\pm$0.2   & $-$2.41$\pm$0.06 & 2.11$\pm$0.03 & 53          & 8       & 1.2 \\
J17094926$-$6239285 & 4611$\pm$123 & 0.88$\pm$0.43 & $-$2.49$\pm$0.1  & 1.42$\pm$0.09 & 33          & 10      & 2.7 &  & 4712$\pm$118 & 1.47$\pm$0.33 & $-$2.26$\pm$0.1  & 1.35$\pm$0.08 & 33          & 10      & 2.7 \\
J17124284$-$5211479 & 4745$\pm$174 & 0.99$\pm$0.5  & $-$2.77$\pm$0.13 & 1.24$\pm$0.12 & 26          & 10      & 2.7 &  & 4855$\pm$158 & 1.61$\pm$0.39 & $-$2.54$\pm$0.13 & 1.28$\pm$0.1  & 26          & 10      & 2.7 \\
J17225742$-$7123000 & 5019$\pm$113 & 2.36$\pm$0.33 & $-$2.55$\pm$0.1  & 1.8$\pm$0.09  & 41          & 10      & 1.2 &  & 4998$\pm$97  & 2.58$\pm$0.28 & $-$2.47$\pm$0.1  & 1.7$\pm$0.1   & 41          & 10      & 1.2 \\
J17255680$-$6603395 & 4666$\pm$66  & 0.49$\pm$0.27 & $-$2.66$\pm$0.05 & 2.13$\pm$0.05 & 35          & 12      & 2.7 &  & 4671$\pm$77  & 0.99$\pm$0.23 & $-$2.5$\pm$0.07  & 2.05$\pm$0.05 & 35          & 12      & 2.7 \\
J17285930$-$7427532 & 4760$\pm$136 & 1.1$\pm$0.57  & $-$2.18$\pm$0.09 & 1.41$\pm$0.13 & 38          & 8       & 2.7 &  & 4773$\pm$95  & 1.44$\pm$0.42 & $-$2.07$\pm$0.06 & 1.45$\pm$0.13 & 38          & 8       & 2.7 \\
J17400682$-$6102129 & 4594$\pm$91  & 0.93$\pm$0.33 & $-$2.52$\pm$0.07 & 1.8$\pm$0.05  & 43          & 12      & 2.7 &  & 4625$\pm$96  & 1.32$\pm$0.29 & $-$2.37$\pm$0.08 & 1.8$\pm$0.04  & 43          & 12      & 2.7 \\
J17435113$-$5359333 & 5198$\pm$147 & 1.85$\pm$0.43 & $-$2.28$\pm$0.07 & 2.13$\pm$0.24 & 58          & 14      & 2.7 &  & 5203$\pm$121 & 2.37$\pm$0.35 & $-$2.12$\pm$0.07 & 2.13$\pm$0.23 & 58          & 12      & 2.7 \\
J18121045$-$4934495 & 4526$\pm$79  & 0.6$\pm$0.29  & $-$3.03$\pm$0.06 & 2.19$\pm$0.09 & 27          & 9       & 2.7 &  & 4657$\pm$89  & 1.31$\pm$0.27 & $-$2.78$\pm$0.08 & 2.2$\pm$0.08  & 27          & 9       & 2.7 \\
J18285086$-$3434203 & 4706$\pm$93  & 1.16$\pm$0.3  & $-$2.4$\pm$0.07  & 1.62$\pm$0.07 & 60          & 14      & 2.7 &  & 4735$\pm$88  & 1.51$\pm$0.25 & $-$2.25$\pm$0.08 & 1.64$\pm$0.07 & 60          & 14      & 2.7 \\
J18294122$-$4504000 & 4572$\pm$92  & 0.71$\pm$0.34 & $-$2.67$\pm$0.08 & 1.8$\pm$0.05  & 38          & 7       & 2.7 &  & 4624$\pm$96  & 1.2$\pm$0.29  & $-$2.48$\pm$0.1  & 1.73$\pm$0.05 & 38          & 7       & 2.7 \\
J18362318$-$6428124 & 4700$\pm$90  & 1.17$\pm$0.28 & $-$2.77$\pm$0.07 & 1.78$\pm$0.07 & 34          & 13      & 2.7 &  & 4823$\pm$91  & 1.77$\pm$0.25 & $-$2.54$\pm$0.07 & 1.79$\pm$0.06 & 34          & 13      & 2.7 \\
J18363613$-$7136597 & 4574$\pm$150 & 0.56$\pm$0.43 & $-$2.65$\pm$0.12 & 2.1$\pm$0.1   & 41          & 9       & 2.7 &  & 4556$\pm$91  & 0.58$\pm$0.32 & $-$2.46$\pm$0.09 & 2.02$\pm$0.05 & 41          & 13      & 2.7 \\
J18562774$-$7251331 & 4641$\pm$65  & 0.48$\pm$0.32 & $-$2.32$\pm$0.06 & 1.74$\pm$0.05 & 38          & 4       & 2.7 &  & 4538$\pm$88  & 0.56$\pm$0.33 & $-$2.26$\pm$0.09 & 1.75$\pm$0.03 & 38          & 4       & 2.7 \\
J19161821$-$5544454 & 4449$\pm$21  & 0.23$\pm$0.17 & $-$2.4$\pm$0.02  & 1.99$\pm$0.09 & 32          & 10      & 2.7 &  & 4377$\pm$22  & 0.3$\pm$0.18  & $-$2.38$\pm$0.03 & 2.12$\pm$0.08 & 32          & 10      & 2.7 \\
J19172402$-$4211240 & 4568$\pm$88  & 0.59$\pm$0.32 & $-$2.83$\pm$0.07 & 1.96$\pm$0.08 & 53          & 13      & 2.7 &  & 4681$\pm$109 & 1.25$\pm$0.3  & $-$2.59$\pm$0.1  & 1.99$\pm$0.08 & 53          & 13      & 2.7 \\
J19173310$-$6628545 & 4608$\pm$160 & 0.89$\pm$0.52 & $-$2.81$\pm$0.12 & 2.53$\pm$0.13 & 19          & 9       & 2.7 &  & 4668$\pm$164 & 1.35$\pm$0.47 & $-$2.63$\pm$0.14 & 2.49$\pm$0.1  & 19          & 9       & 2.7 \\
J19202070$-$6627202 & 4426$\pm$31  & 0.59$\pm$0.21 & $-$2.4$\pm$0.03  & 1.45$\pm$0.03 & 81          & 11      & 1.2 &  & 4451$\pm$38  & 1.04$\pm$0.16 & $-$2.34$\pm$0.04 & 1.6$\pm$0.04  & 78          & 11      & 1.2 \\
J19232518$-$5833410 & 5029$\pm$209 & 1.87$\pm$0.69 & $-$2.17$\pm$0.13 & 2.05$\pm$0.36 & 36          & 7       & 2.7 &  & 5039$\pm$155 & 2.21$\pm$0.57 & $-$2.06$\pm$0.09 & 2.14$\pm$0.35 & 36          & 7       & 2.7 \\
J19345497$-$5751400 & 4841$\pm$204 & 2.09$\pm$0.66 & $-$2.33$\pm$0.17 & 2.41$\pm$0.14 & 11          & 5       & 2.7 &  & 4841$\pm$190 & 2.4$\pm$0.67  & $-$2.23$\pm$0.15 & 2.29$\pm$0.12 & 11          & 5       & 2.7 \\
J19494025$-$5424113 & 4648$\pm$129 & 0.87$\pm$0.41 & $-$2.83$\pm$0.1  & 2.09$\pm$0.1  & 25          & 9       & 2.7 &  & 4733$\pm$123 & 1.47$\pm$0.34 & $-$2.62$\pm$0.11 & 2.08$\pm$0.06 & 25          & 9       & 2.7 \\
J19534978$-$5940001 & 4708$\pm$45  & 0.49$\pm$0.19 & $-$2.83$\pm$0.04 & 2.46$\pm$0.05 & 41          & 10      & 1.2 &  & 4672$\pm$62  & 0.96$\pm$0.21 & $-$2.65$\pm$0.08 & 2.24$\pm$0.05 & 43          & 10      & 1.2 \\
J19594558$-$2549075 & 4523$\pm$72  & 0.46$\pm$0.29 & $-$2.5$\pm$0.05  & 2.15$\pm$0.05 & 42          & 15      & 2.7 &  & 4442$\pm$81  & 0.52$\pm$0.26 & $-$2.45$\pm$0.07 & 2.16$\pm$0.05 & 42          & 15      & 2.7 \\
J20093393$-$3410273 & 4410$\pm$39  & 1.64$\pm$0.15 & $-$2.19$\pm$0.02 & 2.18$\pm$0.08 & 62          & 7       & 1.2 &  & 4312$\pm$20  & 1.77$\pm$0.18 & $-$2.22$\pm$0.02 & 2.19$\pm$0.07 & 62          & 7       & 1.2 \\
J20165357$-$0503592 & 4546$\pm$105 & 0.6$\pm$0.33  & $-$2.96$\pm$0.09 & 2.11$\pm$0.11 & 35          & 7       & 2.7 &  & 4639$\pm$127 & 1.21$\pm$0.36 & $-$2.74$\pm$0.13 & 2.13$\pm$0.09 & 35          & 7       & 2.7 \\
J20303339$-$2519500 & 4378$\pm$17  & 0.06$\pm$0.05 & $-$2.29$\pm$0.02 & 1.75$\pm$0.03 & 65          & 16      & 2.7 &  & 4312$\pm$23  & 0.12$\pm$0.11 & $-$2.24$\pm$0.02 & 1.83$\pm$0.05 & 65          & 16      & 2.7 \\
J20313531$-$3127319 & 4658$\pm$107 & 0.7$\pm$0.34  & $-$2.72$\pm$0.08 & 1.96$\pm$0.09 & 28          & 10      & 2.7 &  & 4759$\pm$125 & 1.36$\pm$0.33 & $-$2.49$\pm$0.11 & 1.98$\pm$0.11 & 28          & 10      & 2.7 \\
J20445584$-$2250597 & 4330$\pm$44  & 0.5$\pm$0.23  & $-$2.49$\pm$0.03 & 2.03$\pm$0.03 & 54          & 14      & 2.7 &  & 4266$\pm$51  & 0.5$\pm$0.24  & $-$2.49$\pm$0.04 & 2.21$\pm$0.04 & 55          & 14      & 2.7 \\
J20492765$-$5124440 & 4503$\pm$67  & 0.55$\pm$0.28 & $-$2.49$\pm$0.06 & 1.81$\pm$0.04 & 38          & 9       & 2.7 &  & 4492$\pm$76  & 0.87$\pm$0.27 & $-$2.39$\pm$0.07 & 1.83$\pm$0.03 & 38          & 9       & 2.7 \\
J20542346$-$0033097 & 4414$\pm$57  & 0.52$\pm$0.27 & $-$2.87$\pm$0.05 & 2.53$\pm$0.06 & 36          & 13      & 2.7 &  & 4402$\pm$78  & 0.76$\pm$0.27 & $-$2.77$\pm$0.08 & 2.49$\pm$0.05 & 37          & 13      & 2.7 \\
J20560913$-$1331176 & 4615$\pm$53  & 0.98$\pm$0.2  & $-$2.5$\pm$0.04  & 1.65$\pm$0.02 & 58          & 17      & 2.7 &  & 4668$\pm$54  & 1.41$\pm$0.16 & $-$2.34$\pm$0.05 & 1.63$\pm$0.02 & 58          & 17      & 2.7 \\
J21023752$-$5316132 & 5198$\pm$289 & 2.4$\pm$0.94  & $-$2.32$\pm$0.22 & 1.36$\pm$0.36 & 29          & 9       & 2.7 &  & 5178$\pm$162 & 2.6$\pm$0.5   & $-$2.22$\pm$0.08 & 1.22$\pm$0.33 & 29          & 9       & 2.7 \\
J21064294$-$6828266 & 4830$\pm$255 & 1.7$\pm$0.76  & $-$3.1$\pm$0.21  & 2.76$\pm$0.17 & 11          & 9       & 2.7 &  & 4843$\pm$251 & 2.08$\pm$0.74 & $-$2.97$\pm$0.21 & 2.79$\pm$0.15 & 11          & 9       & 2.7 \\
J21091825$-$1310062 & 4746$\pm$106 & 0.97$\pm$0.35 & $-$2.51$\pm$0.08 & 1.79$\pm$0.06 & 46          & 18      & 2.7 &  & 4820$\pm$103 & 1.53$\pm$0.29 & $-$2.31$\pm$0.09 & 1.8$\pm$0.05  & 46          & 18      & 2.7 \\
J21095804$-$0945400 & 4493$\pm$77  & 0.68$\pm$0.3  & $-$2.85$\pm$0.06 & 1.79$\pm$0.07 & 19          & 7       & 2.7 &  & 4555$\pm$83  & 1.15$\pm$0.27 & $-$2.66$\pm$0.08 & 1.77$\pm$0.05 & 19          & 7       & 2.7 \\
J21141350$-$5726363 & 4515$\pm$67  & 0.51$\pm$0.24 & $-$2.95$\pm$0.06 & 1.94$\pm$0.05 & 57          & 7       & 2.7 &  & 4590$\pm$79  & 1.12$\pm$0.23 & $-$2.74$\pm$0.09 & 1.96$\pm$0.05 & 57          & 7       & 2.7 \\
J21152551$-$1503309 & 4505$\pm$72  & 0.52$\pm$0.33 & $-$2.32$\pm$0.05 & 1.77$\pm$0.06 & 38          & 14      & 2.7 &  & 4458$\pm$82  & 0.69$\pm$0.3  & $-$2.29$\pm$0.07 & 1.86$\pm$0.03 & 37          & 10      & 2.7 \\
J21162185$-$0213420 & 4418$\pm$25  & 0.08$\pm$0.06 & $-$2.33$\pm$0.03 & 1.48$\pm$0.04 & 41          & 7       & 2.7 &  & 4234$\pm$43  & 0.45$\pm$0.25 & $-$2.44$\pm$0.05 & 1.86$\pm$0.05 & 37          & 2       & 2.7 \\
J21224590$-$4641030 & 4743$\pm$123 & 1.11$\pm$0.41 & $-$2.9$\pm$0.09  & 2.23$\pm$0.13 & 24          & 11      & 2.7 &  & 4842$\pm$125 & 1.75$\pm$0.33 & $-$2.68$\pm$0.11 & 2.25$\pm$0.12 & 24          & 11      & 2.7 \\
J21262525$-$2144243 & 4362$\pm$61  & 0.57$\pm$0.26 & $-$2.93$\pm$0.06 & 1.84$\pm$0.04 & 52          & 10      & 2.7 &  & 4400$\pm$66  & 0.96$\pm$0.23 & $-$2.78$\pm$0.07 & 1.82$\pm$0.04 & 52          & 10      & 2.7 \\
J21291592$-$4236219 & 4602$\pm$104 & 0.82$\pm$0.38 & $-$2.63$\pm$0.08 & 2.08$\pm$0.07 & 43          & 14      & 2.7 &  & 4673$\pm$110 & 1.34$\pm$0.32 & $-$2.44$\pm$0.1  & 2.05$\pm$0.06 & 43          & 14      & 2.7 \\
J21370807$-$0927347 & 4507$\pm$119 & 0.72$\pm$0.5  & $-$2.53$\pm$0.1  & 1.86$\pm$0.09 & 34          & 8       & 2.7 &  & 4364$\pm$109 & 0.63$\pm$0.37 & $-$2.52$\pm$0.11 & 1.84$\pm$0.08 & 36          & 8       & 2.7 \\
J21513595$-$0543398 & 4489$\pm$71  & 0.44$\pm$0.24 & $-$2.59$\pm$0.06 & 2.02$\pm$0.04 & 42          & 14      & 2.7 &  & 4412$\pm$52  & 0.49$\pm$0.2  & $-$2.55$\pm$0.05 & 2.08$\pm$0.05 & 42          & 14      & 2.7 \\
J22021636$-$0536483 & 4695$\pm$58  & 0.74$\pm$0.25 & $-$2.76$\pm$0.05 & 2.03$\pm$0.07 & 42          & 10      & 1.2 &  & 4731$\pm$68  & 1.31$\pm$0.24 & $-$2.57$\pm$0.08 & 2.06$\pm$0.05 & 42          & 10      & 1.2 \\
J22163596+0246171 & 4759$\pm$114 & 1.41$\pm$0.34 & $-$2.51$\pm$0.1  & 1.49$\pm$0.06 & 49          & 7       & 2.7 &  & 4761$\pm$104 & 1.7$\pm$0.28  & $-$2.39$\pm$0.1  & 1.44$\pm$0.05 & 49          & 7       & 2.7 \\
J22595884$-$1554182 & 4552$\pm$101 & 0.57$\pm$0.33 & $-$2.73$\pm$0.08 & 2.14$\pm$0.05 & 44          & 12      & 2.7 &  & 4543$\pm$118 & 0.87$\pm$0.37 & $-$2.57$\pm$0.11 & 2.05$\pm$0.05 & 44          & 12      & 2.7 \\
J23022289$-$6833233 & 5232$\pm$162 & 2.23$\pm$0.51 & $-$2.52$\pm$0.11 & 1.79$\pm$0.17 & 39          & 7       & 2.7 &  & 5227$\pm$144 & 2.72$\pm$0.49 & $-$2.39$\pm$0.1  & 1.82$\pm$0.29 & 39          & 7       & 2.7 \\
J23044914$-$4243477 & 4670$\pm$98  & 1.58$\pm$0.32 & $-$2.48$\pm$0.09 & 0.79$\pm$0.07 & 26          & 12      & 1.2 &  & 4634$\pm$91  & 1.68$\pm$0.27 & $-$2.43$\pm$0.09 & 0.77$\pm$0.07 & 26          & 12      & 1.2 \\
J23130003$-$4507066 & 4589$\pm$83  & 0.57$\pm$0.32 & $-$2.68$\pm$0.06 & 1.79$\pm$0.06 & 35          & 13      & 2.7 &  & 4675$\pm$100 & 1.17$\pm$0.31 & $-$2.46$\pm$0.09 & 1.79$\pm$0.07 & 35          & 13      & 2.7 \\
J23310716$-$0223301 & 4873$\pm$228 & 1.08$\pm$0.64 & $-$2.5$\pm$0.16  & 2.06$\pm$0.18 & 12          & 3       & 2.7 &  & 4938$\pm$201 & 1.68$\pm$0.56 & $-$2.28$\pm$0.16 & 2.06$\pm$0.2  & 12          & 3       & 2.7 \\
\enddata
\tablecomments{\tablenotetext{\dagger}{For HD121370, parameters are obtained with the average of runs inputting 3 different EW line lists: EPINARBO in \citet{Heiter2015}, BOLOGNA in \citet{Heiter2015} and \citet{Takeda2005}. In LTE, there are N$_{\mathrm{Fe_I}}$=79, 121, 46, N$_{\mathrm{Fe_II}}$=6, 9, 4 lines in these three line list respectively; In NLTE, N$_{\mathrm{Fe_I}}$=79, 121, 47, N$_{\mathrm{Fe_II}}$=6, 9, 4}.\\
(This table is available in machine$-$readable form.)}
\end{deluxetable}
